Pitch Smoothing Using Relative Interval Networks

Pitch tracking systems typically couple a per-frame fundamental frequency ($F_0$) estimator with a temporal smoothing stage to obtain continuous trajectories. Conventional Viterbi smoothers enforce first-order continuity but lack long-term temporal awareness and could lock into octave errors across corrupted frames. We propose Relative Interval Networks (RIN), a trajectory smoothing framework that reconciles per-frame pitch estimates with data-driven multi-hop pitch differences. We extract robust relative pitch intervals across arbitrary frame offsets using Variable-Q Transform cross-correlation. We formulate pitch smoothing as an $L_1$-norm optimization problem and prove its equivalence to a minimum cost circulation problem, solved efficiently via linear programming. Evaluations across speech, singing, and instrumental datasets show that RIN substantially improves weak estimators, matches or outperforms Viterbi decoding at a comparable computational cost, and provides superior robustness under certain acoustic degradation.

==> figures/fig_hop_ablation.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.7\linewidth,
      height=0.45\linewidth,
      xmin=0, xmax=7,
      ymin=64, ymax=79,
      xtick={0, 1, 2, 3, 4, 5, 6, 7},
      ytick={65, 70, 75},
      yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
      xlabel={$\lvert \mathcal{J} \rvert$},
      ylabel={RPA (\%)},
      grid=both,
      grid style={line width=0.4pt, draw=gray!30},
      tick label style={font=\scriptsize},
      label style={font=\footnotesize},
      unbounded coords=discard,
      legend style={
          at={(0.97, 0.05)},
          anchor=south east,
          font=\scriptsize,
          draw=none,
          fill=none,
          cells={anchor=west, align=left},
          inner sep=0pt,
          row sep=3pt,
        },
    ]
    \addplot[
      color=black, line width=0.9pt,
      mark=triangle, mark size=2pt,
      mark indices={1, 2, 3, 4, 6, 7, 8},
      restrict x to domain=0:7,
    ] table [x=k, y=full_oracle] {figures/hop_ablation.dat};
    \addlegendentry{SWIPE greedy oracle}

    \addplot[
      color=red, line width=0.9pt,
      mark=square, mark size=1.8pt,
      mark indices={1, 2, 3, 4, 5, 7, 8},
      restrict x to domain=0:7,
    ] table [x=k, y=full_oracle] {figures/hop_ablation_crepe.dat};
    \addlegendentry{CREPE greedy oracle}

    \addplot[only marks, mark=star, mark size=3.5pt, line width=1.1pt, color=black, forget plot]
    coordinates {(4, 74.8459)};

    \addplot[only marks, mark=star, mark size=3.5pt, line width=1.1pt, color=red, forget plot]
    coordinates {(5, 77.8926)};

    \addplot[only marks, mark=diamond*, mark size=2.8pt, color=black, forget plot]
    coordinates {(2, 73.75)};

    \addplot[only marks, mark=diamond*, mark size=2.8pt, color=red, forget plot]
    coordinates {(2, 76.36)};
  \end{axis}
\end{tikzpicture}


==> figures/fig_noise_robustness.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
          group size=2 by 1,
          horizontal sep=18pt,
        },
      width=0.60\linewidth,
      height=0.45\linewidth,
      x dir=reverse,
      xmin=-10, xmax=20,
      xtick={20, 10, 0, -10},
      xticklabels={$20$, $10$, $0$, $-10$},
      xlabel={SNR (dB)},
      grid=both,
      grid style={line width=0.4pt, draw=gray!30},
      tick label style={font=\tiny},
      label style={font=\scriptsize},
    ]
    \nextgroupplot[
      title={\textbf{White}},
      title style={font=\scriptsize, yshift=-4pt},
      ylabel={RPA (\%)},
      ymin=60, ymax=90,
      ytick={60, 70, 80, 90},
      legend style={
          at={(0.03, 0.04)},
          anchor=south west,
          font=\fontsize{4.5pt}{5.5pt}\selectfont,
          draw=none,
          fill=white,
          fill opacity=0.7,
          text opacity=1,
          cells={anchor=west},
          inner sep=1pt,
          row sep=-3pt,
          legend columns=1,
        },
    ]
    \addplot[
      color=black,
      line width=0.6pt,
      dashdotted,
      mark=o,
    ] table [x=snr, y=swipe_raw] {figures/noise_white.dat};
    \addlegendentry{SWIPE}

    \addplot[
      color=red,
      line width=0.6pt,
      dashdotted,
      mark=x,
    ] table [x=snr, y=crepe_raw] {figures/noise_white.dat};
    \addlegendentry{CREPE}

    \addplot[
      color=black,
      line width=0.9pt,
      dashed,
      dash pattern=on 3pt off 1.5pt,
      mark=o,
      mark size=2pt,
    ] table [x=snr, y=swipe_vit] {figures/noise_white.dat};
    \addlegendentry{SWIPE + Viterbi}

    \addplot[
      color=red,
      line width=0.9pt,
      dashed,
      dash pattern=on 3pt off 1.5pt,
      mark=x,
      mark size=2pt,
    ] table [x=snr, y=crepe_vit] {figures/noise_white.dat};
    \addlegendentry{CREPE + Viterbi}

    \addplot[
      color=black,
      line width=0.9pt,
      mark=o,
      mark size=2pt,
    ] table [x=snr, y=swipe_rin] {figures/noise_white.dat};
    \addlegendentry{SWIPE + RIN}

    \addplot[
      color=red,
      line width=0.9pt,
      mark=x,
      mark size=2pt,
    ] table [x=snr, y=crepe_rin] {figures/noise_white.dat};
    \addlegendentry{CREPE + RIN}

    \nextgroupplot[
      title={\textbf{Babble}},
      title style={font=\scriptsize, yshift=-4pt},
      ymin=10, ymax=90,
      ytick={10, 30, 50, 70, 90},
    ]
    \addplot[
      color=black,
      line width=0.6pt,
      dashdotted,
      mark=o,
    ] table [x=snr, y=swipe_raw] {figures/noise_babble.dat};

    \addplot[
      color=red,
      line width=0.6pt,
      dashdotted,
      mark=x,
    ] table [x=snr, y=crepe_raw] {figures/noise_babble.dat};

    \addplot[
      color=black,
      line width=0.9pt,
      dashed,
      dash pattern=on 3pt off 1.5pt,
      mark=o,
      mark size=2pt,
    ] table [x=snr, y=swipe_vit] {figures/noise_babble.dat};

    \addplot[
      color=red,
      line width=0.9pt,
      dashed,
      dash pattern=on 3pt off 1.5pt,
      mark=x,
      mark size=2pt,
    ] table [x=snr, y=crepe_vit] {figures/noise_babble.dat};

    \addplot[
      color=black,
      line width=0.9pt,
      mark=o,
      mark size=2pt,
    ] table [x=snr, y=swipe_rin] {figures/noise_babble.dat};

    \addplot[
      color=red,
      line width=0.9pt,
      mark=x,
      mark size=2pt,
    ] table [x=snr, y=crepe_rin] {figures/noise_babble.dat};

  \end{groupplot}
\end{tikzpicture}

